Sequence-Based Control for Networked Control Systems Based on Virtual Control Inputs

In this paper, we address the problem of controlling a system over an unreliable connection that is affected by time-varying delays and randomly occurring packet losses. A novel sequence-based approach is proposed that extends a given controller designed without consideration of the network-induced disturbances. Its key idea is to model the unknown future control inputs by random variables, the so-called virtual control inputs, which are characterized by discrete probability density functions. Subject to this probabilistic description, the actual sequence of future control inputs is determined and transmitted to the actuator. The high performance of the proposed approach is demonstrated by means of Monte Carlo simulation runs with an inverted pendulum on a cart and by a detailed comparison to standard NCS approaches.

==> figures/architecture.tex <==
\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
    minimum height=2em, minimum width=2em, text width= 4.5em, text centered, drop shadow]
\tikzstyle{blockoS} = [draw, fill=blue!10, rectangle, 
    minimum height=1em, minimum width=2em, text width= 4.5em, text centered]
\tikzstyle{entry} = [draw, rectangle, 
    minimum height=2em, minimum width=2em, text width=3em, text centered]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2.5cm]
    % We start by placing the blocks
    \node [block] (controller) {Controller};
    \node [block, xshift = - 2.2cm, below = 2 cm of controller] (plant) {Plant};
    \node [block, right = 3cm of plant](actuator) {Actuator};
    \node [blockoS, above = 0cm of actuator] (buffer) {Buffer}; 
    %\node [block, left of = plant](sensor) {Sensor};
    \node[rectangle, draw, fill=red!20, aspect=3, minimum height = 2em, minimum width = 2em, above = 0.9cm of actuator, drop shadow] (network){Network};
%
    \draw [->,thick] (actuator) -- node [above,name=ud] {$\rvec{u}_k$}(plant);
    %\draw[->,thick](plant) -- (sensor);
    \draw [->,thick] (plant) |- node [near start,name=x] {$\underline{x}_k$}(controller);
    \draw[->,thick](controller) -| node [near end,name=u] {$U_k$}(network);
    \draw[->,thick](network) -- (buffer);
\end{tikzpicture}

==> figures/density.tex <==
\begin{tikzpicture}[>=stealth]
  \draw[->, line width = 1.4pt] (1,0) -- (1,3);
  \draw[->, line width = 1.4pt] (1,0) -- (5,0);
  \draw[->, color={rgb:red,2;green,0;blue,0}, line width = 2pt] (2.0,0) -- (2.0,2.2);
  \draw[->, color={rgb:red,2;green,8;blue,0},  line width = 2pt] (4.0,0) -- (4.0,2.8);
  \draw[->, color={rgb:red,2;green,3;blue,7},  line width = 2pt] (2.5,0) -- (2.5,1.45);
  \draw[->, color={rgb:red,2;green,4;blue,3},  line width = 2pt] (1.4,0) -- (1.4,0.7);
  %\node at (3.1,-0.4) {$\underline{u}_{k \vert k}^v \rightarrow$};
  \node[rotate=90] at (0.63, 1.5) {$f(\underline{u}_{k}) \rightarrow$};
  \node[rotate=90] at (2.0,-0.7) {\color{rgb:red,2;green,0;blue,0} $\underline{u}_{k \vert k-1}$};
  \node[rotate=90] at (4.0,-0.52) {\color{rgb:red,2;green,8;blue,0} $\underline{u}_{k \vert k}$};
  \node[rotate=90] at (2.5,-0.7) {\color{rgb:red,2;green,3;blue,7} $\underline{u}_{k \vert k-2}$};
  \node[rotate=90] at (1.4,-0.4) {\color{rgb:red,2;green,4;blue,3} $\underline{u}^d$};
\end{tikzpicture}

==> figures/exampleuniformdelay.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0}

\begin{axis}[ymin=0, ymax=0.12, xmin=0, xmax=1.5, width=\textwidth,
    height=3cm,
    xlabel=$k \rightarrow$,
    ylabel=$\text{delay}/s \rightarrow$, grid=major,
    ytick={0.03,0.06,0.09,0.12},
    scaled y ticks = false,
    y tick label style={/pgf/number format/fixed}]

\addplot[const plot,color=blue,solid, line width=1.0pt] plot coordinates { (0.01,0.03) (0.02,0.07) (0.03,0.03) (0.04,0.06) (0.05,0.05) (0.06,0.06) (0.07,0.08) (0.08,0.09) (0.09,0.06) (0.1,0.04) (0.11,0.01) (0.12,0.07) (0.13,0.04) (0.14,0.04) (0.15,0.07) (0.16,0.05) (0.17,0.05) (0.18,0.02) (0.19,0.05) (0.2,0.04) (0.21,0.04) (0.22,0.02) (0.23,0.05) (0.24,0.1) (0.25,0.05) (0.26,0.07) (0.27,0.09) (0.28,0.04) (0.29,0.06) (0.3,0.07) (0.31,0.11) (0.32,0.07) (0.33,0.07) (0.34,0.09) (0.35,0.05) (0.36,0.02) (0.37,0.04) (0.38,0.05) (0.39,0.04) (0.4,0.03) (0.41,0.03) (0.42,0.07) (0.43,0.04) (0.44,0.07) (0.45,0.04) (0.46,0.02) (0.47,0.03) (0.48,0.03) (0.49,0.03) (0.5,0.09) (0.51,0.05) (0.52,0.05) (0.53,0.03) (0.54,0.04) (0.55,0.06) (0.56,0.03) (0.57,0.05) (0.58,0.07) (0.59,0.04) (0.6,0.06) (0.61,0.06) (0.62,0.03) (0.63,0.07) (0.64,0.04) (0.65,0.01) (0.66,0.06) (0.67,0.06) (0.68,0.06) (0.69,0.05) (0.7,0.04) (0.71,0.02) (0.72,0.05) (0.73,0.04) (0.74,0.04) (0.75,0.06) (0.76,0.04) (0.77,0.04) (0.78,0.05) (0.79,0.09) (0.8,0.03) (0.81,0.07) (0.82,0.04) (0.83,0.07) (0.84,0.04) (0.85,0.04) (0.86,0.05) (0.87,0.02) (0.88,0.01) (0.89,0.05) (0.9,0.03) (0.91,0.02) (0.92,0.05) (0.93,0.05) (0.94,0.04) (0.95,0.04) (0.96,0.07) (0.97,0.07) (0.98,0.06) (0.99,0.03) (1,0.09) (1.01,0.03) (1.02,0.06) (1.03,0.03) (1.04,0.04) (1.05,0.04) (1.06,0.03) (1.07,0.07) (1.08,0.05) (1.09,0.03) (1.1,0.05) (1.11,0.04) (1.12,0.07) (1.13,0.03) (1.14,0.05) (1.15,0.07) (1.16,0.06) (1.17,0.07) (1.18,0.04) (1.19,0.07) (1.2,0.04) (1.21,0.04) (1.22,0.01) (1.23,0.03) (1.24,0.03) (1.25,0.05) (1.26,0.05) (1.27,0.06) (1.28,0.05) (1.29,0.08) (1.3,0.02) (1.31,0.03) (1.32,0.03) (1.33,0.07) (1.34,0.05) (1.35,0.04) (1.36,0.05) (1.37,0.03) (1.38,0.05) (1.39,0.05) (1.4,0.04) (1.41,0.11) (1.42,0.07) (1.43,0.09) (1.44,0.03) (1.45,0.1) (1.46,0.02) (1.47,0.05) (1.48,0.03) (1.49,0.04) (1.5,0.09) };

\end{axis}


\end{tikzpicture}


==> figures/exampleuniformphi.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0}

\begin{axis}[ymin=-0.1, ymax=0.2, xmin=0, xmax=1.5, width=\textwidth,
    height=3cm,
    xlabel=$k \rightarrow$,
    ylabel=$\phi \rightarrow$, grid=major]

\addplot [
color=black,
solid,
line width=1.0pt
]
plot coordinates {
 (0.01,0.206085)(0.02,0.192337)(0.03,0.18336)(0.04,0.179958)(0.05,0.176937)(0.06,0.167808)(0.07,0.158741)(0.08,0.140735)(0.09,0.132202)(0.1,0.119962)(0.11,0.103251)(0.12,0.102582)(0.13,0.0916951)(0.14,0.0780818)(0.15,0.0702235)(0.16,0.0648984)(0.17,0.059314)(0.18,0.052824)(0.19,0.0482191)(0.2,0.0346439)(0.21,0.0228113)(0.22,0.00932663)(0.23,0.00222357)(0.24,-0.00795672)(0.25,-0.00379734)(0.26,-0.0160316)(0.27,-0.023594)(0.28,-0.0322111)(0.29,-0.0419784)(0.3,-0.0483069)(0.31,-0.0384948)(0.32,-0.0397153)(0.33,-0.0410058)(0.34,-0.0353147)(0.35,-0.0280737)(0.36,-0.0339459)(0.37,-0.0456156)(0.38,-0.0441274)(0.39,-0.0361089)(0.4,-0.0385706)(0.41,-0.0459338)(0.42,-0.0444159)(0.43,-0.036173)(0.44,-0.0398964)(0.45,-0.0492266)(0.46,-0.0396218)(0.47,-0.0311977)(0.48,-0.0268144)(0.49,-0.018413)(0.5,-0.0116264)(0.51,-0.0136343)(0.52,-0.0128498)(0.53,-0.0131699)(0.54,-0.00591459)(0.55,-0.00247855)(0.56,-0.00728971)(0.57,-0.00619894)(0.58,-0.00690872)(0.59,-0.0135043)(0.6,-0.0183751)(0.61,-0.0206101)(0.62,-0.0184848)(0.63,-0.0235781)(0.64,-0.00792506)(0.65,-0.00940085)(0.66,-0.00695878)(0.67,-0.00245499)(0.68,-0.0101178)(0.69,-0.00425265)(0.7,-0.00717008)(0.71,-0.0134221)(0.72,-0.0183127)(0.73,-0.0253253)(0.74,-0.019367)(0.75,-0.0236858)(0.76,-0.0295558)(0.77,-0.0273827)(0.78,-0.0276736)(0.79,-0.0265111)(0.8,-0.0180624)(0.81,-0.0202948)(0.82,-0.0132629)(0.83,-0.0175348)(0.84,-0.0221908)(0.85,-0.0129009)(0.86,-0.00900947)(0.87,-0.00832397)(0.88,-0.0117408)(0.89,-0.0126427)(0.9,-0.0106702)(0.91,-0.00953944)(0.92,0.00139205)(0.93,0.0132091)(0.94,-0.0013294)(0.95,0.0148108)(0.96,0.0187591)(0.97,0.0197123)(0.98,0.0180174)(0.99,0.00984594)(1,0.00209043)(1.01,-0.00461938)(1.02,-0.0132554)(1.03,-0.00511861)(1.04,-0.0172832)(1.05,-0.0216321)(1.06,-0.0242108)(1.07,-0.0285173)(1.08,-0.0302063)(1.09,-0.0240206)(1.1,-0.0185844)(1.11,-0.0263013)(1.12,-0.0223355)(1.13,-0.012629)(1.14,-0.0120479)(1.15,-0.0112795)(1.16,-0.00536327)(1.17,-0.00332799)(1.18,-0.00364977)(1.19,-0.0114207)(1.2,-0.00460004)(1.21,-0.0147515)(1.22,-0.0154008)(1.23,-0.0139481)(1.24,-0.0209306)(1.25,-0.019623)(1.26,-0.0194203)(1.27,-0.0144527)(1.28,-0.0235447)(1.29,-0.0141333)(1.3,-0.00883591)(1.31,-0.0134993)(1.32,-0.00179608)(1.33,-0.00248171)(1.34,0.00206846)(1.35,0.00739807)(1.36,-0.00172129)(1.37,0.000196314)(1.38,0.00419311)(1.39,-0.00178252)(1.4,0.0070833)(1.41,0.0108635)(1.42,0.0086782)(1.43,0.0176033)(1.44,0.0145176)(1.45,0.0305602)(1.46,0.0305994)(1.47,0.0323621)(1.48,0.0415345)(1.49,0.0414333)(1.5,0.0441232) 
};


\addplot [
color=blue,
densely dotted,
line width=1.0pt
]
plot coordinates {
 (0.01,0.206085)(0.02,0.192379)(0.03,0.183444)(0.04,0.179957)(0.05,0.176681)(0.06,0.167204)(0.07,0.157768)(0.08,0.139354)(0.09,0.130301)(0.1,0.117409)(0.11,0.099946)(0.12,0.0984814)(0.13,0.0868857)(0.14,0.0726888)(0.15,0.0643283)(0.16,0.0585774)(0.17,0.0526831)(0.18,0.0460241)(0.19,0.041389)(0.2,0.0278838)(0.21,0.0161249)(0.22,0.00260106)(0.23,-0.00475901)(0.24,-0.015339)(0.25,-0.0116097)(0.26,-0.0242458)(0.27,-0.0321633)(0.28,-0.0410915)(0.29,-0.051084)(0.3,-0.0575697)(0.31,-0.0478679)(0.32,-0.049107)(0.33,-0.0502488)(0.34,-0.0442166)(0.35,-0.0363749)(0.36,-0.0412973)(0.37,-0.0516607)(0.38,-0.0488601)(0.39,-0.0398454)(0.4,-0.0415982)(0.41,-0.048502)(0.42,-0.0468166)(0.43,-0.0386584)(0.44,-0.042508)(0.45,-0.0519249)(0.46,-0.0424737)(0.47,-0.0341894)(0.48,-0.0296859)(0.49,-0.0207835)(0.5,-0.013119)(0.51,-0.0139605)(0.52,-0.0118833)(0.53,-0.0109037)(0.54,-0.00238866)(0.55,0.00226044)(0.56,-0.00141527)(0.57,0.000609322)(0.58,0.000586086)(0.59,-0.00556947)(0.6,-0.0103204)(0.61,-0.0128208)(0.62,-0.0112688)(0.63,-0.0171059)(0.64,-0.002346)(0.65,-0.00463797)(0.66,-0.00278416)(0.67,0.00127356)(0.68,-0.00666399)(0.69,-0.000946492)(0.7,-0.00392147)(0.71,-0.0101579)(0.72,-0.0150578)(0.73,-0.0222128)(0.74,-0.0166304)(0.75,-0.02156)(0.76,-0.0282484)(0.77,-0.0270379)(0.78,-0.0282559)(0.79,-0.0278862)(0.8,-0.0200748)(0.81,-0.0226539)(0.82,-0.0155873)(0.83,-0.0195106)(0.84,-0.0235864)(0.85,-0.013574)(0.86,-0.0088683)(0.87,-0.00728201)(0.88,-0.00977897)(0.89,-0.00986286)(0.9,-0.00725459)(0.91,-0.00569746)(0.92,0.00545411)(0.93,0.0174546)(0.94,0.00330516)(0.95,0.0199996)(0.96,0.0246644)(0.97,0.0266322)(0.98,0.0260864)(0.99,0.019119)(1,0.0126657)(1.01,0.00722446)(1.02,-0.000460562)(1.03,0.00803443)(1.04,-0.00421549)(1.05,-0.00893726)(1.06,-0.012112)(1.07,-0.017114)(1.08,-0.0196469)(1.09,-0.0143826)(1.1,-0.00975407)(1.11,-0.0180456)(1.12,-0.0144106)(1.13,-0.00482171)(1.14,-0.00407616)(1.15,-0.00297504)(1.16,0.00326085)(1.17,0.00559717)(1.18,0.00556649)(1.19,-0.00201305)(1.2,0.0047533)(1.21,-0.00572418)(1.22,-0.00698644)(1.23,-0.00630398)(1.24,-0.014021)(1.25,-0.0134395)(1.26,-0.0139866)(1.27,-0.00979372)(1.28,-0.019655)(1.29,-0.0110035)(1.3,-0.00638817)(1.31,-0.011509)(1.32,-0.000104667)(1.33,-0.000961778)(1.34,0.00353224)(1.35,0.00886949)(1.36,-0.000158027)(1.37,0.00183607)(1.38,0.0057922)(1.39,-0.000394401)(1.4,0.00811553)(1.41,0.0115125)(1.42,0.008985)(1.43,0.0176218)(1.44,0.0144013)(1.45,0.0305404)(1.46,0.0309742)(1.47,0.0333705)(1.48,0.0431557)(1.49,0.0435785)(1.5,0.0467177) 
};

\addplot [
color=red,
densely dashed,
line width=1.0pt
]
plot coordinates {
 (0.01,0.206085)(0.02,0.192379)(0.03,0.183444)(0.04,0.179957)(0.05,0.176681)(0.06,0.167187)(0.07,0.157697)(0.08,0.13918)(0.09,0.129967)(0.1,0.116846)(0.11,0.0990732)(0.12,0.0972582)(0.13,0.0852964)(0.14,0.0706808)(0.15,0.0618151)(0.16,0.0554415)(0.17,0.0488272)(0.18,0.0413905)(0.19,0.0359161)(0.2,0.0215916)(0.21,0.00911775)(0.22,-0.00502517)(0.23,-0.0129112)(0.24,-0.0239249)(0.25,-0.0205563)(0.26,-0.033515)(0.27,-0.0417513)(0.28,-0.0510565)(0.29,-0.0615527)(0.3,-0.068684)(0.31,-0.0597831)(0.32,-0.0619381)(0.33,-0.0640646)(0.34,-0.0591162)(0.35,-0.0524568)(0.36,-0.0586539)(0.37,-0.0703934)(0.38,-0.0688304)(0.39,-0.0606725)(0.4,-0.0628989)(0.41,-0.0699076)(0.42,-0.0679793)(0.43,-0.0592805)(0.44,-0.0623774)(0.45,-0.0708935)(0.46,-0.0604407)(0.47,-0.0511346)(0.48,-0.0456355)(0.49,-0.0357832)(0.5,-0.0272165)(0.51,-0.0271399)(0.52,-0.0240646)(0.53,-0.0219719)(0.54,-0.012213)(0.55,-0.00617081)(0.56,-0.00829781)(0.57,-0.00456414)(0.58,-0.00274075)(0.59,-0.00697082)(0.6,-0.00974333)(0.61,-0.0102122)(0.62,-0.00665057)(0.63,-0.0106111)(0.64,0.00584224)(0.65,0.00499567)(0.66,0.00806734)(0.67,0.0131888)(0.68,0.00616352)(0.69,0.0126505)(0.7,0.010316)(0.71,0.00461039)(0.72,0.000171112)(0.73,-0.00655743)(0.74,-0.000569462)(0.75,-0.00510376)(0.76,-0.0113995)(0.77,-0.00986425)(0.78,-0.0109314)(0.79,-0.0106464)(0.8,-0.00316011)(0.81,-0.0063151)(0.82,-0.000123252)(0.83,-0.00511738)(0.84,-0.0103429)(0.85,-0.00156595)(0.86,0.00189967)(0.87,0.00233012)(0.88,-0.00118389)(0.89,-0.00209145)(0.9,-0.000106575)(0.91,0.00102645)(0.92,0.0119487)(0.93,0.0238497)(0.94,0.0096522)(0.95,0.0263162)(0.96,0.0309335)(0.97,0.0328048)(0.98,0.0321824)(0.99,0.0251861)(1,0.0186927)(1.01,0.0131928)(1.02,0.00550271)(1.03,0.0141338)(1.04,0.00211061)(1.05,-0.00236312)(1.06,-0.00533593)(1.07,-0.0102688)(1.08,-0.0128799)(1.09,-0.00786179)(1.1,-0.00370762)(1.11,-0.0127543)(1.12,-0.0100883)(1.13,-0.00160584)(1.14,-0.00213071)(1.15,-0.00233751)(1.16,0.0027314)(1.17,0.00408634)(1.18,0.00326605)(1.19,-0.0048518)(1.2,0.00169151)(1.21,-0.00867949)(1.22,-0.00955774)(1.23,-0.00837137)(1.24,-0.0155894)(1.25,-0.0145655)(1.26,-0.0147748)(1.27,-0.0103628)(1.28,-0.0201352)(1.29,-0.0115615)(1.3,-0.00722694)(1.31,-0.0128331)(1.32,-0.00197183)(1.33,-0.00330642)(1.34,0.000813413)(1.35,0.00592988)(1.36,-0.00315842)(1.37,-0.00106495)(1.38,0.00315037)(1.39,-0.00260599)(1.4,0.0064528)(1.41,0.0104394)(1.42,0.00851429)(1.43,0.0177299)(1.44,0.0150127)(1.45,0.0315323)(1.46,0.0321905)(1.47,0.0347318)(1.48,0.0447155)(1.49,0.0454452)(1.5,0.0490323) 
};

\addplot [
color=green,
dashdotted,
line width=1.0pt
]
plot coordinates {
 (0.01,0.206085)(0.02,0.192379)(0.03,0.183444)(0.04,0.179957)(0.05,0.176681)(0.06,0.167163)(0.07,0.157602)(0.08,0.138976)(0.09,0.129619)(0.1,0.11629)(0.11,0.0982216)(0.12,0.0958643)(0.13,0.0828902)(0.14,0.066904)(0.15,0.0565666)(0.16,0.0487131)(0.17,0.0405385)(0.18,0.0314005)(0.19,0.0241387)(0.2,0.00805058)(0.21,-0.006086)(0.22,-0.0217355)(0.23,-0.0308236)(0.24,-0.0428543)(0.25,-0.0404843)(0.26,-0.0543015)(0.27,-0.0631957)(0.28,-0.0730495)(0.29,-0.0840646)(0.3,-0.0917287)(0.31,-0.0834245)(0.32,-0.0862072)(0.33,-0.0888746)(0.34,-0.0842094)(0.35,-0.0775252)(0.36,-0.083387)(0.37,-0.0946048)(0.38,-0.0924066)(0.39,-0.0833646)(0.4,-0.0843758)(0.41,-0.0897644)(0.42,-0.0857467)(0.43,-0.0746467)(0.44,-0.0752676)(0.45,-0.0812904)(0.46,-0.0684247)(0.47,-0.0570014)(0.48,-0.0497928)(0.49,-0.0384672)(0.5,-0.0285069)(0.51,-0.0271683)(0.52,-0.0229489)(0.53,-0.0196747)(0.54,-0.00863411)(0.55,-0.00134259)(0.56,-0.00223199)(0.57,0.0029839)(0.58,0.00654543)(0.59,0.00416073)(0.6,0.00326609)(0.61,0.00458316)(0.62,0.00969088)(0.63,0.00704103)(0.64,0.0246459)(0.65,0.0247387)(0.66,0.0284189)(0.67,0.0337499)(0.68,0.0266305)(0.69,0.0328377)(0.7,0.0300592)(0.71,0.0238552)(0.72,0.0190112)(0.73,0.0120286)(0.74,0.0179038)(0.75,0.0134506)(0.76,0.00730883)(0.77,0.00885005)(0.78,0.00755131)(0.79,0.00728161)(0.8,0.0139501)(0.81,0.00970008)(0.82,0.0144847)(0.83,0.00787065)(0.84,0.000943309)(0.85,0.00812694)(0.86,0.0101081)(0.87,0.00912366)(0.88,0.00439328)(0.89,0.00252943)(0.9,0.00381795)(0.91,0.00450797)(0.92,0.0151297)(0.93,0.0267964)(0.94,0.0123769)(0.95,0.0288287)(0.96,0.0333791)(0.97,0.0352708)(0.98,0.0346855)(0.99,0.0277564)(1,0.0213707)(1.01,0.0160976)(1.02,0.00886774)(1.03,0.0182585)(1.04,0.00708042)(1.05,0.00321865)(1.06,0.000629372)(1.07,-0.00419723)(1.08,-0.00715166)(1.09,-0.00299975)(1.1,-0.000271828)(1.11,-0.011135)(1.12,-0.0105284)(1.13,-0.0042369)(1.14,-0.00687431)(1.15,-0.0091095)(1.16,-0.00601079)(1.17,-0.00642037)(1.18,-0.00870798)(1.19,-0.0178984)(1.2,-0.0119536)(1.21,-0.0225218)(1.22,-0.0233422)(1.23,-0.0218898)(1.24,-0.0286514)(1.25,-0.0271195)(1.26,-0.0268738)(1.27,-0.0220433)(1.28,-0.031467)(1.29,-0.022678)(1.3,-0.0183033)(1.31,-0.0239927)(1.32,-0.0134022)(1.33,-0.0151701)(1.34,-0.0114561)(1.35,-0.00673414)(1.36,-0.0161318)(1.37,-0.0141317)(1.38,-0.00976725)(1.39,-0.0151409)(1.4,-0.00541044)(1.41,-0.000493313)(1.42,-0.00139752)(1.43,0.00893395)(1.44,0.00733438)(1.45,0.0248452)(1.46,0.0263765)(1.47,0.0296721)(1.48,0.0405049)(1.49,0.0423558)(1.5,0.0472858) 
};

\end{axis}

\end{tikzpicture}




==> figures/exampleuniformw.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0}

\begin{axis}[ymin=-0.02, ymax=0.02, xmin=0, xmax=1.5, width=\textwidth,
    height=3cm,
    xlabel=$k \rightarrow$,
    ylabel=$w \rightarrow$, grid=major,
    scaled y ticks = false,
    y tick label style={/pgf/number format/fixed}]

\addplot[const plot,color=blue,solid,line width=1.0pt] plot coordinates { (0.01,0.00164388) (0.02,0.00305499) (0.03,0.00777753) (0.04,0.0105428) (0.05,-0.00899645) (0.06,-0.00460819) (0.07,-9.86622e-005) (0.08,0.00172397) (0.09,-0.00357345) (0.1,-0.0025) (0.11,-0.00102873) (0.12,0.00253419) (0.13,0.00331038) (0.14,-0.00223786) (0.15,-0.00783757) (0.16,-0.00493263) (0.17,0.00771771) (0.18,0.00591179) (0.19,0.0066941) (0.2,0.00796721) (0.21,0.00532228) (0.22,0.00235746) (0.23,-0.0108192) (0.24,-0.00751168) (0.25,-0.00937158) (0.26,0.00319876) (0.27,0.00192167) (0.28,-0.00658161) (0.29,-0.00135166) (0.3,0.0026611) (0.31,0.011951) (0.32,-0.00782271) (0.33,-0.00808383) (0.34,-0.00806755) (0.35,0.00286203) (0.36,0.00235227) (0.37,0.000812496) (0.38,-0.00387503) (0.39,0.00918222) (0.4,0.00202888) (0.41,-0.00306987) (0.42,-0.00500474) (0.43,-0.00870422) (0.44,0.00380492) (0.45,0.00807377) (0.46,0.00119263) (0.47,0.00176033) (0.48,-0.00171815) (0.49,0.00257794) (0.5,0.00600688) (0.51,0.00846384) (0.52,-0.00454322) (0.53,0.00198175) (0.54,-0.00259926) (0.55,0.00219614) (0.56,0.0102775) (0.57,0.00675123) (0.58,-0.0126361) (0.59,0.00574649) (0.6,-0.00793707) (0.61,-0.00374147) (0.62,0.000606564) (0.63,0.00541056) (0.64,-0.00505104) (0.65,0.000562206) (0.66,-0.00743706) (0.67,0.0011664) (0.68,-0.00823423) (0.69,0.00145226) (0.7,-0.00290784) (0.71,-0.00461628) (0.72,0.00944817) (0.73,0.00204869) (0.74,-0.00924676) (0.75,-0.00543713) (0.76,0.00217778) (0.77,0.00170815) (0.78,0.000968954) (0.79,-0.0043641) (0.8,-0.0012912) (0.81,0.00836793) (0.82,-0.00268392) (0.83,-0.00248449) (0.84,-0.00415229) (0.85,-0.0123897) (0.86,-0.00562948) (0.87,0.00644747) (0.88,-0.0065962) (0.89,0.00227918) (0.9,-0.000388422) (0.91,-0.0045182) (0.92,-0.00692232) (0.93,-0.00460857) (0.94,0.00603522) (0.95,-0.00370757) (0.96,-0.000973437) (0.97,0.00142099) (0.98,-0.010148) (0.99,-0.000528881) (1,0.00949334) (1.01,-0.00152251) (1.02,0.00557743) (1.03,-0.0114141) (1.04,-0.0112239) (1.05,0.00588284) (1.06,0.00191958) (1.07,-0.000961174) (1.08,0.0011721) (1.09,-0.000974991) (1.1,-0.00286977) (1.11,-0.0050017) (1.12,0.00561678) (1.13,-0.00108508) (1.14,0.00307901) (1.15,0.00370386) (1.16,0.00380287) (1.17,-0.0106407) (1.18,-0.00971458) (1.19,-0.0170526) (1.2,-0.00510725) (1.21,0.00545664) (1.22,-0.00662475) (1.23,-0.00126271) (1.24,0.00787017) (1.25,0.0154097) (1.26,0.00399245) (1.27,-0.000753425) (1.28,-0.00666842) (1.29,0.00189321) (1.3,-0.0105913) (1.31,-0.00492627) (1.32,-0.010284) (1.33,-0.00485827) (1.34,0.000998753) (1.35,0.00965445) (1.36,0.000508976) (1.37,0.00451176) (1.38,0.00238573) (1.39,-0.0140377) (1.4,0.00317099) (1.41,0.00288268) (1.42,-0.0019635) (1.43,-0.00477147) (1.44,0.000967743) (1.45,0.00834474) (1.46,-0.00515542) (1.47,0.00643849) (1.48,-0.00121184) (1.49,-0.00152329) (1.5,0.00902573) };

\addplot[const plot,color=blue,densely dotted,line width=1.0pt] plot coordinates { (0.01,0.00683289) (0.02,-0.0115693) (0.03,-0.00558165) (0.04,0.000944526) (0.05,0.00209057) (0.06,-0.003358) (0.07,-0.00272791) (0.08,-0.0112243) (0.09,-0.00146638) (0.1,-0.00501982) (0.11,-0.00941435) (0.12,0.00659162) (0.13,-0.00371253) (0.14,-0.00654552) (0.15,-0.000973373) (0.16,0.00134085) (0.17,0.00087463) (0.18,-0.000241394) (0.19,0.00140743) (0.2,-0.00781641) (0.21,-0.00638189) (0.22,-0.00842434) (0.23,-0.00249762) (0.24,-0.0060406) (0.25,0.00785223) (0.26,-0.00892096) (0.27,-0.00459896) (0.28,-0.00605424) (0.29,-0.00761898) (0.3,-0.00461458) (0.31,0.0110691) (0.32,-0.000364265) (0.33,-0.000746642) (0.34,0.00597257) (0.35,0.00733695) (0.36,-0.0058705) (0.37,-0.0117562) (0.38,0.00122782) (0.39,0.00755492) (0.4,-0.00306965) (0.41,-0.00809312) (0.42,0.000627162) (0.43,0.00718742) (0.44,-0.00486234) (0.45,-0.0105218) (0.46,0.00827516) (0.47,0.00695196) (0.48,0.00286217) (0.49,0.00689105) (0.5,0.00533798) (0.51,-0.00334954) (0.52,-0.000470362) (0.53,-0.00151865) (0.54,0.00610495) (0.55,0.00235634) (0.56,-0.00578195) (0.57,0.000183744) (0.58,-0.0016099) (0.59,-0.00748315) (0.6,-0.00577751) (0.61,-0.00321665) (0.62,0.001056) (0.63,-0.00624024) (0.64,0.0144089) (0.65,-0.00275846) (0.66,0.00119687) (0.67,0.00330034) (0.68,-0.00879199) (0.69,0.00478987) (0.7,-0.0039502) (0.71,-0.00723646) (0.72,-0.00587257) (0.73,-0.00806023) (0.74,0.00477197) (0.75,-0.00562577) (0.76,-0.00725815) (0.77,0.000661429) (0.78,-0.00194143) (0.79,-0.000611545) (0.8,0.00656857) (0.81,-0.00415746) (0.82,0.0050792) (0.83,-0.00624163) (0.84,-0.00662767) (0.85,0.00727397) (0.86,0.00187592) (0.87,-0.00124644) (0.88,-0.00526371) (0.89,-0.00269651) (0.9,0.000200154) (0.91,-0.000627809) (0.92,0.00919996) (0.93,0.0101783) (0.94,-0.0159741) (0.95,0.0148589) (0.96,0.00279998) (0.97,2.18881e-005) (0.98,-0.00241778) (0.99,-0.00870703) (1,-0.0081637) (1.01,-0.00710187) (1.02,-0.00909951) (1.03,0.00752701) (1.04,-0.0128976) (1.05,-0.00517863) (1.06,-0.00357073) (1.07,-0.0054907) (1.08,-0.00308146) (1.09,0.00457564) (1.1,0.0036518) (1.11,-0.0095974) (1.12,0.00199392) (1.13,0.00762701) (1.14,-0.00153995) (1.15,-0.00134945) (1.16,0.00378921) (1.17,-8.58125e-005) (1.18,-0.00239578) (1.19,-0.00977271) (1.2,0.00487337) (1.21,-0.0120313) (1.22,-0.00249638) (1.23,-0.000426008) (1.24,-0.00888132) (1.25,-0.000654639) (1.26,-0.00188595) (1.27,0.00273961) (1.28,-0.011428) (1.29,0.00696393) (1.3,0.00275299) (1.31,-0.00721506) (1.32,0.0091622) (1.33,-0.0031692) (1.34,0.00218419) (1.35,0.00308153) (1.36,-0.0112404) (1.37,-0.00013447) (1.38,0.00195478) (1.39,-0.00799617) (1.4,0.00686556) (1.41,0.00182202) (1.42,-0.00405928) (1.43,0.00712555) (1.44,-0.00478177) (1.45,0.0144665) (1.46,-0.00138593) (1.47,0.000541159) (1.48,0.00813324) (1.49,-0.000935926) (1.5,0.00208261) };

\end{axis}


\end{tikzpicture}


==> figures/exampleuniformx.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0}

\begin{axis}[ymin=-0.1, ymax=0.1, xmin=0, xmax=1.5, width=\textwidth,
    height=3cm,
    ytick = {-0.1,-0.05,0,0.05,0.1},
    xlabel=$k \rightarrow$,
    ylabel=$x \rightarrow$, grid=major,
    scaled y ticks = false,
    y tick label style={/pgf/number format/fixed}]


\addplot [
color=black,
solid,
line width=1.0pt
]
plot coordinates {
 (0.01,0.00324694)(0.02,0.00713386)(0.03,0.0150627)(0.04,0.025194)(0.05,0.0153044)(0.06,0.00936656)(0.07,0.00754546)(0.08,0.00721268)(0.09,0.00132538)(0.1,-0.00368044)(0.11,-0.00736547)(0.12,-0.00757871)(0.13,-0.00707883)(0.14,-0.0121762)(0.15,-0.0228799)(0.16,-0.0306603)(0.17,-0.0257706)(0.18,-0.0226604)(0.19,-0.0187253)(0.2,-0.0134622)(0.21,-0.0107586)(0.22,-0.0108892)(0.23,-0.0240279)(0.24,-0.0336761)(0.25,-0.0450007)(0.26,-0.0435956)(0.27,-0.0433164)(0.28,-0.0513593)(0.29,-0.053978)(0.3,-0.0523727)(0.31,-0.0412497)(0.32,-0.0496971)(0.33,-0.0582418)(0.34,-0.0666255)(0.35,-0.0639679)(0.36,-0.0617513)(0.37,-0.0610088)(0.38,-0.0648453)(0.39,-0.0554995)(0.4,-0.0532102)(0.41,-0.0559346)(0.42,-0.0604885)(0.43,-0.0686321)(0.44,-0.0641942)(0.45,-0.0554298)(0.46,-0.0534481)(0.47,-0.0507989)(0.48,-0.0515746)(0.49,-0.0480309)(0.5,-0.0410615)(0.51,-0.0316638)(0.52,-0.0352963)(0.53,-0.0324139)(0.54,-0.0341196)(0.55,-0.0310494)(0.56,-0.0199379)(0.57,-0.0123737)(0.58,-0.0241935)(0.59,-0.0176298)(0.6,-0.0247324)(0.61,-0.0275942)(0.62,-0.0260544)(0.63,-0.0196608)(0.64,-0.0236699)(0.65,-0.0220356)(0.66,-0.0284076)(0.67,-0.0261855)(0.68,-0.0333897)(0.69,-0.0309233)(0.7,-0.0328276)(0.71,-0.0364544)(0.72,-0.0260083)(0.73,-0.0229203)(0.74,-0.0310514)(0.75,-0.0353033)(0.76,-0.0318873)(0.77,-0.0288663)(0.78,-0.0265017)(0.79,-0.0293946)(0.8,-0.0291464)(0.81,-0.0192003)(0.82,-0.0202771)(0.83,-0.0211322)(0.84,-0.0236402)(0.85,-0.0343493)(0.86,-0.0382823)(0.87,-0.0301619)(0.88,-0.0351117)(0.89,-0.0311981)(0.9,-0.0299499)(0.91,-0.0328265)(0.92,-0.038109)(0.93,-0.0411116)(0.94,-0.0335597)(0.95,-0.0358188)(0.96,-0.0354042)(0.97,-0.032699)(0.98,-0.0416654)(0.99,-0.0411064)(1,-0.0305901)(1.01,-0.0311021)(1.02,-0.0244846)(1.03,-0.0347916)(1.04,-0.0448503)(1.05,-0.0377531)(1.06,-0.0345355)(1.07,-0.0340999)(1.08,-0.0314224)(1.09,-0.0307769)(1.1,-0.0319307)(1.11,-0.035158)(1.12,-0.0277092)(1.13,-0.0268963)(1.14,-0.0218866)(1.15,-0.0162423)(1.16,-0.010485)(1.17,-0.0191664)(1.18,-0.0269374)(1.19,-0.0420728)(1.2,-0.0452783)(1.21,-0.03794)(1.22,-0.0426876)(1.23,-0.0420467)(1.24,-0.0322513)(1.25,-0.0148749)(1.26,-0.00884634)(1.27,-0.00748981)(1.28,-0.0119895)(1.29,-0.00786555)(1.3,-0.0161701)(1.31,-0.0187967)(1.32,-0.0267756)(1.33,-0.0293455)(1.34,-0.0261045)(1.35,-0.0142559)(1.36,-0.0116093)(1.37,-0.00499138)(1.38,-0.000503749)(1.39,-0.0124513)(1.4,-0.00720042)(1.41,-0.00225826)(1.42,-0.00220571)(1.43,-0.00500141)(1.44,-0.002113)(1.45,0.00808784)(1.46,0.00470527)(1.47,0.0128046)(1.48,0.0131491)(1.49,0.0130637)(1.5,0.0233954) 
};

\label{pgfplots:CS}

\addplot [
color=blue,
densely dotted,
line width=1.0pt
]
plot coordinates {
 (0.01,0.00324694)(0.02,0.00715071)(0.03,0.0150964)(0.04,0.0251937)(0.05,0.0152018)(0.06,0.00912486)(0.07,0.00715679)(0.08,0.00666284)(0.09,0.000570363)(0.1,-0.00469107)(0.11,-0.00866951)(0.12,-0.00919051)(0.13,-0.0089594)(0.14,-0.0142708)(0.15,-0.0251507)(0.16,-0.033071)(0.17,-0.0282686)(0.18,-0.0251829)(0.19,-0.02121)(0.2,-0.0158625)(0.21,-0.0130663)(0.22,-0.013143)(0.23,-0.0263081)(0.24,-0.0360331)(0.25,-0.0474394)(0.26,-0.0460971)(0.27,-0.0458538)(0.28,-0.0539067)(0.29,-0.0564923)(0.3,-0.0548178)(0.31,-0.0435979)(0.32,-0.0519023)(0.33,-0.0602281)(0.34,-0.0683068)(0.35,-0.0652317)(0.36,-0.0624498)(0.37,-0.0609922)(0.38,-0.0641054)(0.39,-0.0541579)(0.4,-0.0513783)(0.41,-0.0537091)(0.42,-0.0579836)(0.43,-0.0659464)(0.44,-0.0613419)(0.45,-0.0523924)(0.46,-0.0502499)(0.47,-0.0474314)(0.48,-0.047931)(0.49,-0.043956)(0.5,-0.0364023)(0.51,-0.0263036)(0.52,-0.029184)(0.53,-0.0255478)(0.54,-0.026518)(0.55,-0.0227343)(0.56,-0.0109449)(0.57,-0.00278938)(0.58,-0.0141233)(0.59,-0.00717966)(0.6,-0.0140382)(0.61,-0.0168178)(0.62,-0.0153266)(0.63,-0.00905696)(0.64,-0.013256)(0.65,-0.0117863)(0.66,-0.0182366)(0.67,-0.0160398)(0.68,-0.0232045)(0.69,-0.0206513)(0.7,-0.0224358)(0.71,-0.0259169)(0.72,-0.0153381)(0.73,-0.0121739)(0.74,-0.0203252)(0.75,-0.024694)(0.76,-0.02148)(0.77,-0.0187199)(0.78,-0.0166023)(0.79,-0.019688)(0.8,-0.0195691)(0.81,-0.009634)(0.82,-0.010567)(0.83,-0.0111505)(0.84,-0.0132923)(0.85,-0.023577)(0.86,-0.0270482)(0.87,-0.0184316)(0.88,-0.0228785)(0.89,-0.0185047)(0.9,-0.0168719)(0.91,-0.0194509)(0.92,-0.0245221)(0.93,-0.0273322)(0.94,-0.0195096)(0.95,-0.0214365)(0.96,-0.0206298)(0.97,-0.0174192)(0.98,-0.0258331)(0.99,-0.0247077)(1,-0.0135946)(1.01,-0.0135338)(1.02,-0.00648201)(1.03,-0.0166044)(1.04,-0.0266687)(1.05,-0.0197049)(1.06,-0.0167224)(1.07,-0.0165735)(1.08,-0.0142533)(1.09,-0.0140064)(1.1,-0.0155228)(1.11,-0.0190281)(1.12,-0.0117679)(1.13,-0.0110662)(1.14,-0.00606244)(1.15,-0.000364618)(1.16,0.00543291)(1.17,-0.0032243)(1.18,-0.0109837)(1.19,-0.0261565)(1.2,-0.0295068)(1.21,-0.0224312)(1.22,-0.0275651)(1.23,-0.0273815)(1.24,-0.0180368)(1.25,-0.0011145)(1.26,0.00444453)(1.27,0.00531622)(1.28,0.000329242)(1.29,0.00396588)(1.3,-0.00479792)(1.31,-0.00779634)(1.32,-0.0160856)(1.33,-0.0189165)(1.34,-0.0158919)(1.35,-0.00423572)(1.36,-0.00174927)(1.37,0.00470088)(1.38,0.00897226)(1.39,-0.00326123)(1.4,0.00164441)(1.41,0.00622936)(1.42,0.00594051)(1.43,0.00282468)(1.44,0.00545425)(1.45,0.0154889)(1.46,0.0120594)(1.47,0.020207)(1.48,0.0205905)(1.49,0.020507)(1.5,0.0308085) 
};

\label{pgfplots:VI-NCS}


\addplot [
color=red,
densely dashed,
line width=1.0pt
]
plot coordinates {
 (0.01,0.00324694)(0.02,0.00715071)(0.03,0.0150964)(0.04,0.0251937)(0.05,0.0152018)(0.06,0.00911822)(0.07,0.00712824)(0.08,0.00659328)(0.09,0.000437023)(0.1,-0.00491538)(0.11,-0.00901646)(0.12,-0.00967561)(0.13,-0.00958773)(0.14,-0.0150618)(0.15,-0.026137)(0.16,-0.0342972)(0.17,-0.0297705)(0.18,-0.0269797)(0.19,-0.023322)(0.2,-0.0182761)(0.21,-0.0157338)(0.22,-0.0160191)(0.23,-0.0293481)(0.24,-0.0391922)(0.25,-0.0506798)(0.26,-0.0493949)(0.27,-0.0491984)(0.28,-0.057312)(0.29,-0.0599991)(0.3,-0.0584727)(0.31,-0.0474521)(0.32,-0.0559901)(0.33,-0.0645645)(0.34,-0.0729178)(0.35,-0.0701421)(0.36,-0.0676809)(0.37,-0.0665674)(0.38,-0.0699509)(0.39,-0.0601021)(0.4,-0.0572473)(0.41,-0.0593347)(0.42,-0.0632057)(0.43,-0.0706252)(0.44,-0.0653724)(0.45,-0.0556958)(0.46,-0.0527674)(0.47,-0.0491373)(0.48,-0.0488192)(0.49,-0.0440291)(0.5,-0.0356646)(0.51,-0.024735)(0.52,-0.0267396)(0.53,-0.0221697)(0.54,-0.0221429)(0.55,-0.0172931)(0.56,-0.00436703)(0.57,0.00499607)(0.58,-0.00507024)(0.59,0.00317587)(0.6,-0.00235764)(0.61,-0.00379168)(0.62,-0.000966116)(0.63,0.00658014)(0.64,0.00357806)(0.65,0.00613754)(0.66,0.000676665)(0.67,0.00379047)(0.68,-0.00252943)(0.69,0.000798987)(0.7,-0.00027531)(0.71,-0.00310401)(0.72,0.00808465)(0.73,0.0118302)(0.74,0.00423641)(0.75,0.000405394)(0.76,0.00413992)(0.77,0.007377)(0.78,0.00988504)(0.79,0.00707871)(0.8,0.00736391)(0.81,0.0173484)(0.82,0.0163293)(0.83,0.0155662)(0.84,0.013199)(0.85,0.00264169)(0.86,-0.00111565)(0.87,0.00723788)(0.88,0.00257396)(0.89,0.0067997)(0.9,0.00835688)(0.91,0.00577493)(0.92,0.000772131)(0.93,-0.00192396)(0.94,0.00602692)(0.95,0.0042291)(0.96,0.00515182)(0.97,0.00845283)(0.98,0.000131083)(0.99,0.00136193)(1,0.0125699)(1.01,0.0127123)(1.02,0.0198613)(1.03,0.00988668)(1.04,3.81775e-007)(1.05,0.0071446)(1.06,0.0102826)(1.07,0.0105272)(1.08,0.0128775)(1.09,0.0130807)(1.1,0.011423)(1.11,0.00765814)(1.12,0.0145681)(1.13,0.0148604)(1.14,0.0193859)(1.15,0.0245886)(1.16,0.0299468)(1.17,0.020925)(1.18,0.0128791)(1.19,-0.00247738)(1.2,-0.00588254)(1.21,0.00127307)(1.22,-0.00366697)(1.23,-0.00323912)(1.24,0.00634995)(1.25,0.0234956)(1.26,0.0292371)(1.27,0.0302447)(1.28,0.0253421)(1.29,0.0289969)(1.3,0.0201706)(1.31,0.0170287)(1.32,0.00857419)(1.33,0.00560605)(1.34,0.00853702)(1.35,0.0201637)(1.36,0.0226874)(1.37,0.0292418)(1.38,0.0336843)(1.39,0.0216928)(1.4,0.0268901)(1.41,0.0317846)(1.42,0.0318115)(1.43,0.0290024)(1.44,0.0319084)(1.45,0.0421698)(1.46,0.0389037)(1.47,0.0471816)(1.48,0.0477156)(1.49,0.0478244)(1.5,0.0583727) 
};

\label{pgfplots:OL-NCS}

\addplot [
color=green,
dashdotted,
line width=1.0pt
]
plot coordinates {
 (0.01,0.00324694)(0.02,0.00715071)(0.03,0.0150964)(0.04,0.0251937)(0.05,0.0152018)(0.06,0.00910847)(0.07,0.00709051)(0.08,0.00651179)(0.09,0.000298271)(0.1,-0.00513656)(0.11,-0.00935474)(0.12,-0.0102287)(0.13,-0.0105422)(0.14,-0.0165587)(0.15,-0.028213)(0.16,-0.0369504)(0.17,-0.0330265)(0.18,-0.0308868)(0.19,-0.0279047)(0.2,-0.0235136)(0.21,-0.0215723)(0.22,-0.0223812)(0.23,-0.0360958)(0.24,-0.0462338)(0.25,-0.0579895)(0.26,-0.0568971)(0.27,-0.0567925)(0.28,-0.0649333)(0.29,-0.0676141)(0.3,-0.066065)(0.31,-0.0550246)(0.32,-0.063532)(0.33,-0.0720173)(0.34,-0.0801542)(0.35,-0.0770143)(0.36,-0.0740401)(0.37,-0.072315)(0.38,-0.0750177)(0.39,-0.0643653)(0.4,-0.0605524)(0.41,-0.0614986)(0.42,-0.0640214)(0.43,-0.0699506)(0.44,-0.0631624)(0.45,-0.051931)(0.46,-0.0474696)(0.47,-0.0424171)(0.48,-0.0408337)(0.49,-0.0348689)(0.5,-0.0253588)(0.51,-0.013335)(0.52,-0.0142926)(0.53,-0.00866176)(0.54,-0.00753624)(0.55,-0.00160408)(0.56,0.0123949)(0.57,0.0229227)(0.58,0.0141161)(0.59,0.0236557)(0.6,0.0194178)(0.61,0.0192298)(0.62,0.023191)(0.63,0.0317628)(0.64,0.0297053)(0.65,0.033106)(0.66,0.0283347)(0.67,0.0319586)(0.68,0.0260073)(0.69,0.0296099)(0.7,0.0287243)(0.71,0.0260433)(0.72,0.0373982)(0.73,0.0413517)(0.74,0.0340043)(0.75,0.0304791)(0.76,0.0345303)(0.77,0.0380066)(0.78,0.0406405)(0.79,0.0378127)(0.8,0.0379536)(0.81,0.0476662)(0.82,0.0462346)(0.83,0.0449597)(0.84,0.0420352)(0.85,0.0309529)(0.86,0.0267046)(0.87,0.034587)(0.88,0.0295246)(0.89,0.0334505)(0.9,0.0348072)(0.91,0.0321223)(0.92,0.0270701)(0.93,0.0243479)(0.94,0.0322748)(0.95,0.0304542)(0.96,0.0314097)(0.97,0.0347761)(0.98,0.0265241)(0.99,0.0278341)(1,0.039135)(1.01,0.0394153)(1.02,0.0467927)(1.03,0.037163)(1.04,0.0276517)(1.05,0.0350728)(1.06,0.0383909)(1.07,0.0386989)(1.08,0.0409268)(1.09,0.0407928)(1.1,0.0385693)(1.11,0.0340791)(1.12,0.040165)(1.13,0.0395811)(1.14,0.0432643)(1.15,0.0476631)(1.16,0.0522472)(1.17,0.0425421)(1.18,0.0339422)(1.19,0.0182012)(1.2,0.0146139)(1.21,0.0217613)(1.22,0.0169286)(1.23,0.0175605)(1.24,0.0274431)(1.25,0.0449155)(1.26,0.0509751)(1.27,0.0522979)(1.28,0.0476941)(1.29,0.0516054)(1.3,0.0429765)(1.31,0.0399936)(1.32,0.0316339)(1.33,0.0287068)(1.34,0.0317015)(1.35,0.0434083)(1.36,0.0460587)(1.37,0.0528389)(1.38,0.0576169)(1.39,0.0460671)(1.4,0.0518338)(1.41,0.057413)(1.42,0.0581713)(1.43,0.0561414)(1.44,0.0598359)(1.45,0.0708428)(1.46,0.0682814)(1.47,0.0772224)(1.48,0.0784621)(1.49,0.0793897)(1.5,0.0908485) 
};

\label{pgfplots:PC-NCS}


\end{axis}


\end{tikzpicture}


==> figures/networkB.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[ymin=0, ymax=0.3, xmin=0, xmax=10, width=0.47\textwidth,
    height=4cm,
    xlabel=Delay $ \rightarrow$,
    ylabel=Probability $\rightarrow$, grid=major,
    xtick={0,1,2,3,4,5,6,7,8,9,10}]

\addplot[ybar,fill=blue,draw=black] plot coordinates { (0,0) (1,0) (2,0) (3,0.25) (4,0.25) (5,0.1875) (6,0.125) (7,0.078125) (8,0.046875) (9,0.0273437) (10,0.015625) (11,0.00878906) (12,0.00488281) (13,0.00268555) (14,0.00146484) (15,0.000793457) (16,0.000427246) (17,0.000228882) (18,0.00012207) };

\end{axis}
\end{tikzpicture}


==> figures/networka.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[ymin=0, ymax=0.3, xmin=0, xmax=10, width=0.47\textwidth,
    height=4cm,
    xlabel=Delay $ \rightarrow$,
    ylabel=Probability $\rightarrow$, grid=major,
    xtick={0,1,2,3,4,5,6,7,8,9,10}]

\addplot[ybar,fill=blue,draw=black] plot coordinates { (0,0.00673795) (1,0.0336897) (2,0.0842243) (3,0.140374) (4,0.175467) (5,0.175467) (6,0.146223) (7,0.104445) (8,0.065278) (9,0.0362656) (10,0.0181328) };

\end{axis}
\end{tikzpicture}


==> figures/packetStructure.tex <==
\tikzstyle{entry} = [draw, rectangle, fill=blue!10,
    minimum height=0.8cm, minimum width=1.7cm, text centered]
\tikzstyle{sentry} = [draw, rectangle, 
    minimum height=0.8cm, minimum width=1.7cm, text centered]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{dentry} = [draw, rectangle, fill=yellow!10,
    minimum height=0.8cm, minimum width=1.7cm, text centered]

\begin{tikzpicture}[scale=0.75, transform shape]
\node [entry] at (-6.5,4.5) {$\underline{u}_{k-3 \vert k-3}$};
 \node [entry] at (-4.8,4.5) {$\underline{u}_{k-2 \vert k-3}$};
 \node [entry] at (-3.1,4.5) {$\underline{u}_{k-1 \vert k-3}$};
 \node [sentry] at (-1.4,4.5) {\color{rgb:red,2;green,4;blue,3}$\underline{u}^d$};
  %\node [dentry] at (0.3,4.5) {$\underline{u}^d_{k+3 \vert k-3}$};
 \node [entry] at (-4.8,3.5) {$\underline{u}_{k-2 \vert k-2}$};
 \node [entry] at (-3.1,3.5) {$\underline{u}_{k-1 \vert k-2}$};
\node [sentry] at (-1.4,3.5) {\color{rgb:red,2;green,3;blue,7}$\underline{u}_{k \vert k-2}$};
\node [dentry] at (0.3,3.5) {$\underline{u}^d$};
  %\node [dentry] at (2,3.5) {$\underline{u}^d_{k+4 \vert k-2}$};
 \node [entry] at (-3.1,2.5) {$\underline{u}_{k-1 \vert k-1}$};
  \node [sentry] at (-1.4,2.5) {\color{rgb:red,2;green,0;blue,0} $\underline{u}_{k \vert k-1}$};
  \node [entry] at (0.3,2.5) {$\underline{u}_{k+1 \vert k-1}$};
  \node [dentry] at (2,2.5) {$\underline{u}^d$};
  \node [sentry] at (-1.4,1.5) {\color{rgb:red,2;green,8;blue,3}$\underline{u}_{k \vert k}$};

%\node [dentry] at (3.7,2.5) {$\underline{u}^d_{k+5 \vert k-1}$};
  \node [entry] at (0.3,1.5) {$\underline{u}_{k+1 \vert k}$};
  \node [entry] at (2,1.5) {$\underline{u}_{k+2 \vert k}$};
  \node [dentry] at (3.7,1.5) {$\underline{u}^d$};
%\node [dentry] at (5.4,1.5) {$\underline{u}^d_{k+6 \vert k}$};
 \node  at (-8.5,4.5) {$U_{k-3}$};
 \node  at (-8.5,3.5) {$U_{k-2}$};
 \node  at (-8.5,2.5) {$U_{k-1}$};
 \node  at (-8.5,1.5) {$U_{k}$};
 \node at (-4.3873,5.4856) {$\vdots$};
 \node at (1.0257,0.7053) {$\vdots$};
\end{tikzpicture}
